Using Transformers to Generate 3-Manifold Triangulations

Using dehydration signatures as an encoding, we train GPT-2-style transformers to generate triangulations of 3-dimensional manifolds. Our main runs each use approximately 3 exaFLOPs, spanning a 200 million parameter model trained on 60 million sphere triangulations to an 11 million parameter model trained on 1.1 billion sphere triangulations. The optimal model has 10 blocks, width 640 and generates dehydration signatures of closed manifolds of various topological types at a rate of 6.9%, 82% of which are spheres. To investigate how our method scales, we use the technique of IsoFLOP curves on 15-tetrahedron triangulations of the 3-sphere, over a compute range of 6 to 3000 petaFLOPs, and observe neural scaling behaviour. We extract a parameter scaling exponent of $\alpha = 0.49$ ($[0.48, 0.50]$ stat, $\pm 0.02$ syst), and an optimal ratio of 234 tokens per parameter for training. In addition, we present a number of smaller experiments, including evidence that transformers are able to learn to count degree-one edges near-perfectly, but get progressively worse when counting edges with higher degrees.

==> dehydration_schema.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  desc/.style={font=\scriptsize, text=black!60, align=center, text width=2.8cm},
  tick/.style={gray!50, thin}
]
% ---- signature, written out normally, evenly spaced ----
\node (c)   at (0,0)    {c};
\node (ac)  at (3.0,0)  {\textcolor{colBit}{a\,c}};
\node (abb) at (6.3,0)  {\textcolor{colDest}{a\,b\,b}};
\node (who) at (9.8,0)  {w\,h\,o};

\draw[tick] (c.south) -- ++(0,-2mm);
\node[desc, below=4mm of c] {2 tetrahedra: $a$, $b$};

\draw[tick] (ac.south) -- ++(0,-2mm);
\node[desc, below=4mm of ac] {converts to 00000010: face 2 of $a$ glues via identity to tetrahedron $b$};

\draw[tick] (abb.south) -- ++(0,-2mm);
\node[desc, below=4mm of abb] {next 3 gluings have destination $a$, $b$, $b$ in order};

\draw[tick] (who.south) -- ++(0,-2mm);
\node[desc, below=4mm of who] {stored permutation for each of those 3 gluings};

% ---- gluing graph, centered under the signature ----
\begin{scope}[xshift=3.15cm, yshift=-3cm]
\node[draw, circle, minimum size=9mm] (a) at (0,0)   {$a$};
\node[draw, circle, minimum size=9mm] (b) at (3.5,0) {$b$};

% identity: face 2 of a to face 2 of b
\draw[colBit, thick] (a) -- (b)
  node[midway, above, font=\scriptsize] {id};

% self-loop on a: faces 1 and 4
\draw[colDest, thick] (a) to[out=150,in=210,looseness=10]
  node[left, font=\scriptsize] {w} (a);

% cross: face 3 of a to face 1 of b
\draw[colDest, thick] (a) to[bend right=25]
  node[below, font=\scriptsize] {h} (b);

% self-loop on b: faces 3 and 4
\draw[colDest, thick] (b) to[out=30,in=-30,looseness=10]
  node[right, font=\scriptsize] {o} (b);
\end{scope}
\end{tikzpicture}

==> model_regression_head.tex <==
\begin{tikzpicture}[
    % Tighter, wider boxes for grouped text
    grouped/.style={draw, rectangle, minimum width=4.5cm, minimum height=0.7cm, align=center, fill=blue!5, rounded corners},
    pooling/.style={draw, rectangle, minimum width=4.5cm, minimum height=0.7cm, align=center, fill=red!5, rounded corners},
    optional/.style={draw, rectangle, minimum width=4.5cm, minimum height=0.7cm, align=center, fill=green!5, rounded corners, dashed},
    arrow/.style={-Latex, thick},
    scale=1, transform shape
]

% 1. Input
\node (input) {$[v_0, \dots, v_n]$};

% 2. First Norm
\node[grouped, below=0.6cm of input] (ln1) {Layer Normalisation};

% 3. Weight Calculation (Grouped)
\node[grouped, below=0.6cm of ln1] (weights) {Dense (1D) $\rightarrow$ Softmax \\ (Compute weights $w_i$)};

% 4. Pooling
\node[pooling, below=0.6cm of weights] (pooling) {Weighted Sum \\ $v = \sum_i w_i \hat{v}_i$};

% 5. Final Processing (Grouped)
\node[grouped, below=0.6cm of pooling] (mlp) {Layer Norm $\rightarrow$ Dense\\ $\rightarrow$ ReLU $\rightarrow$ Scalar Projection};

% 6. Output (Grouped)
\node[optional, below=0.6cm of mlp] (output) {Sigmoid};
\node[below=0.6cm of output] (loss) {Final Output};

% Main Arrows
\draw[arrow] (input) -- (ln1);
\draw[arrow] (ln1) -- (weights) node[midway, right] {$[\hat{v}_0, \dots, \hat{v}_n]$};
\draw[arrow] (weights) -- (pooling);
\draw[arrow] (pooling) -- (mlp) node[midway, right] {$v$};
\draw[arrow] (mlp) -- (output);
\draw[arrow] (output) -- (loss);

% Skip connection for the normalized vectors
\draw[arrow, dashed] (ln1.west) -- ++(-1.5,0) |- (pooling.west) node[near start, left] {$[\hat{v}_i]$};

\end{tikzpicture}
